Bayesian Limits on Primordial Isotropy Breaking

It is often assumed that primordial perturbations are statistically isotropic, which implies, among other properties, that their power spectrum is invariant under rotations. In this article, we test this assumption by placing model-independent bounds on deviations from rotational invariance of the primordial spectrum. Using five-year WMAP cosmic microwave anisotropy maps, we set limits on the overall norm and the amplitude of individual components of the primordial spectrum quadrupole. We find that there is no significant evidence for primordial isotropy breaking, and that an eventually non-vanishing quadrupole has to be subdominant.

==> hist0.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(48.0,99.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(381.0,99.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(48.0,125.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(391.0,125.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(48.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(381.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(48.0,176.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(391.0,176.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(48.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(381.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(48.0,227.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(391.0,227.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(48.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(381.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(48.0,278.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(391.0,278.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(48.0,303.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(381.0,303.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(48.0,329.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(391.0,329.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(48.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(381.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(48.0,380.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(391.0,380.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(48.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(381.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(67.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(67.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(89.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(89.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(111.0,99.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(111,66){\makebox(0,0){$2.3$}}
\put(111.0,398.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(133.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(133.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(155.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(155.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(177.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(177.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(199.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(199.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(221.0,99.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221,66){\makebox(0,0){$2.4$}}
\put(221.0,398.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(243.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(243.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(265.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(265.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(287.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(287.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(309.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(309.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(332.0,99.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(332,66){\makebox(0,0){$2.5$}}
\put(332.0,398.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(354.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(354.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(376.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(376.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(398.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(398.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(48.0,99.0){\rule[-0.200pt]{0.400pt}{76.847pt}}
\put(48.0,99.0){\rule[-0.200pt]{85.038pt}{0.400pt}}
\put(401.0,99.0){\rule[-0.200pt]{0.400pt}{76.847pt}}
\put(48.0,418.0){\rule[-0.200pt]{85.038pt}{0.400pt}}
\put(224,17){\makebox(0,0){$\mathcal{A}_{00} \, (\times 10^9)$}}
\put(313,99){\line(0,1){319}}
\put(136,99){\line(0,1){319}}
\put(57,99){\usebox{\plotpoint}}
\put(80,98.67){\rule{0.964pt}{0.400pt}}
\multiput(80.00,98.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(57.0,99.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(87,99.67){\rule{0.964pt}{0.400pt}}
\multiput(87.00,99.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(91,100.67){\rule{0.723pt}{0.400pt}}
\multiput(91.00,100.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(94,101.67){\rule{0.723pt}{0.400pt}}
\multiput(94.00,101.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(97,102.67){\rule{0.964pt}{0.400pt}}
\multiput(97.00,102.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(101,103.67){\rule{0.723pt}{0.400pt}}
\multiput(101.00,103.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(104,104.67){\rule{0.964pt}{0.400pt}}
\multiput(104.00,104.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(108,105.67){\rule{0.723pt}{0.400pt}}
\multiput(108.00,105.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(111,106.67){\rule{0.723pt}{0.400pt}}
\multiput(111.00,106.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(114,108.17){\rule{0.900pt}{0.400pt}}
\multiput(114.00,107.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(118.00,110.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(118.00,109.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(121.00,113.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(121.00,112.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(125,116.17){\rule{0.700pt}{0.400pt}}
\multiput(125.00,115.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(128.00,118.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(128.00,117.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(131.00,121.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(131.00,120.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(135.61,125.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(134.17,125.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(138.60,131.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(137.17,131.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(142.61,138.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(141.17,138.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(145.61,146.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(144.17,146.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(148.60,154.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(147.17,154.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(152.61,160.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(151.17,160.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(155.60,164.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(154.17,164.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(159.61,169.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(158.17,169.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(162.61,175.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(161.17,175.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(165.60,184.00)(0.468,1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(164.17,184.00)(4.000,9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(169.61,196.00)(0.447,3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(168.17,196.00)(3.000,12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(172.60,213.00)(0.468,2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(171.17,213.00)(4.000,14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(176.61,232.00)(0.447,3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(175.17,232.00)(3.000,12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(179.61,249.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(178.17,249.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(182.60,261.00)(0.468,1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(181.17,261.00)(4.000,9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(186.61,273.00)(0.447,4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(185.17,273.00)(3.000,13.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(189.60,292.00)(0.468,3.698){5}{\rule{0.113pt}{2.700pt}}
\multiput(188.17,292.00)(4.000,20.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(193.61,318.00)(0.447,4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(192.17,318.00)(3.000,14.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(196.61,339.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(195.17,339.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(199.00,351.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(199.00,350.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\put(84.0,100.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\multiput(206.00,353.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(206.00,354.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(210.00,349.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(210.00,350.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(213.00,348.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(213.00,347.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(216.60,351.00)(0.468,1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(215.17,351.00)(4.000,9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(220.61,363.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(219.17,363.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(223.00,375.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(223.00,374.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(227.61,374.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(226.17,376.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(230.60,367.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(229.17,369.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(234.61,358.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(233.17,360.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(237.61,351.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(236.17,353.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(240.60,340.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(239.17,344.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(244.61,319.96)(0.447,-4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(243.17,325.98)(3.000,-14.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(247.60,302.70)(0.468,-2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(246.17,306.85)(4.000,-14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(251.61,283.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(250.17,287.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(254.61,272.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(253.17,275.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(257.60,265.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(256.17,267.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(261.61,255.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(260.17,258.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(264.61,246.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(263.17,249.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(267.60,238.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(266.17,240.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(271.61,231.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(270.17,233.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(274.60,226.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(273.17,227.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(278.61,217.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(277.17,220.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(281.61,206.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(280.17,209.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(284.60,197.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(283.17,199.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(288.61,187.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(287.17,189.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(291.60,181.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(290.17,183.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(295.61,171.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(294.17,174.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(298.60,163.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(297.17,165.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(302.61,154.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(301.17,156.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(305.61,146.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(304.17,148.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(308.60,140.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(307.17,142.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(312.61,132.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(311.17,134.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(315.60,125.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(314.17,127.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(319.61,117.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(318.17,119.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(322,113.17){\rule{0.700pt}{0.400pt}}
\multiput(322.00,114.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(325,111.67){\rule{0.964pt}{0.400pt}}
\multiput(325.00,112.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(329,110.67){\rule{0.723pt}{0.400pt}}
\multiput(329.00,111.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(203.0,355.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(336,109.67){\rule{0.723pt}{0.400pt}}
\multiput(336.00,110.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(339,108.17){\rule{0.700pt}{0.400pt}}
\multiput(339.00,109.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(342,106.17){\rule{0.900pt}{0.400pt}}
\multiput(342.00,107.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(346,104.17){\rule{0.700pt}{0.400pt}}
\multiput(346.00,105.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(349,102.17){\rule{0.900pt}{0.400pt}}
\multiput(349.00,103.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(353,100.67){\rule{0.723pt}{0.400pt}}
\multiput(353.00,101.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(356,99.67){\rule{0.723pt}{0.400pt}}
\multiput(356.00,100.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(332.0,111.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(387,98.67){\rule{0.723pt}{0.400pt}}
\multiput(387.00,99.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(359.0,100.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(390.0,99.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(48.0,99.0){\rule[-0.200pt]{0.400pt}{76.847pt}}
\put(48.0,99.0){\rule[-0.200pt]{85.038pt}{0.400pt}}
\put(401.0,99.0){\rule[-0.200pt]{0.400pt}{76.847pt}}
\put(48.0,418.0){\rule[-0.200pt]{85.038pt}{0.400pt}}
\end{picture}


==> hist1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(48.0,99.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(381.0,99.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(48.0,121.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(391.0,121.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(48.0,144.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(381.0,144.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(48.0,166.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(391.0,166.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(48.0,188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(381.0,188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(48.0,211.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(391.0,211.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(48.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(381.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(48.0,255.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(391.0,255.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(48.0,278.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(381.0,278.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(48.0,300.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(391.0,300.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(48.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(381.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(48.0,345.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(391.0,345.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(48.0,367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(381.0,367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(48.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(391.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(48.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(381.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(48.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(48.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(73.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(73.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(98.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(98.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(124.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(124.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(149.0,99.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(149,66){\makebox(0,0){$-0.1$}}
\put(149.0,398.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(174.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(174.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(199.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(199.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(225.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(225.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(250.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(250.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(275.0,99.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(275,66){\makebox(0,0){$ 0$}}
\put(275.0,398.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(300.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(300.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(325.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(325.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(351.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(351.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(376.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(376.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(401.0,99.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(401,66){\makebox(0,0){$0.1$}}
\put(401.0,398.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(48.0,99.0){\rule[-0.200pt]{0.400pt}{76.847pt}}
\put(48.0,99.0){\rule[-0.200pt]{85.038pt}{0.400pt}}
\put(401.0,99.0){\rule[-0.200pt]{0.400pt}{76.847pt}}
\put(48.0,418.0){\rule[-0.200pt]{85.038pt}{0.400pt}}
\put(224,17){\makebox(0,0){$\mathcal{R}_{2-2}$}}
\put(313,99){\line(0,1){319}}
\put(136,99){\line(0,1){319}}
\put(50,99){\usebox{\plotpoint}}
\put(68,98.67){\rule{0.723pt}{0.400pt}}
\multiput(68.00,98.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(50.0,99.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(85,99.67){\rule{0.964pt}{0.400pt}}
\multiput(85.00,99.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(71.0,100.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(92,101.17){\rule{0.900pt}{0.400pt}}
\multiput(92.00,100.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(96,103.17){\rule{0.700pt}{0.400pt}}
\multiput(96.00,102.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(99,104.67){\rule{0.964pt}{0.400pt}}
\multiput(99.00,104.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(103,105.67){\rule{0.723pt}{0.400pt}}
\multiput(103.00,105.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(106,106.67){\rule{0.964pt}{0.400pt}}
\multiput(106.00,106.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(110,107.67){\rule{0.723pt}{0.400pt}}
\multiput(110.00,107.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(113,108.67){\rule{0.964pt}{0.400pt}}
\multiput(113.00,108.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(117.00,110.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(117.00,109.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(120.00,113.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(120.00,112.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(124.61,117.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(123.17,117.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(127.60,123.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(126.17,123.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(131.61,129.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(130.17,129.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(134,133.17){\rule{0.900pt}{0.400pt}}
\multiput(134.00,132.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(138.61,135.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(137.17,135.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(141.60,139.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(140.17,139.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(145.61,146.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(144.17,146.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(148.60,159.00)(0.468,1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(147.17,159.00)(4.000,10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(152.61,173.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(151.17,173.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(155.60,185.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(154.17,185.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(159.61,192.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(158.17,192.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(162.60,199.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(161.17,199.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(166.61,210.00)(0.447,3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(165.17,210.00)(3.000,11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(169.60,226.00)(0.468,2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(168.17,226.00)(4.000,11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(173.61,241.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(172.17,241.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(176.60,252.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(175.17,252.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(180.61,261.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(179.17,261.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(183.60,272.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(182.17,272.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(187.60,283.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(186.17,283.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\put(191,289.17){\rule{0.700pt}{0.400pt}}
\multiput(191.00,288.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(194,290.67){\rule{0.964pt}{0.400pt}}
\multiput(194.00,290.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(198,292.17){\rule{0.700pt}{0.400pt}}
\multiput(198.00,291.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(201.60,294.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(200.17,294.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(205.61,303.00)(0.447,3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(204.17,303.00)(3.000,12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(208.60,321.00)(0.468,3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(207.17,321.00)(4.000,18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(212.61,344.00)(0.447,3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(211.17,344.00)(3.000,12.088){2}{\rule{0.400pt}{1.183pt}}
\put(215,360.67){\rule{0.964pt}{0.400pt}}
\multiput(215.00,360.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(219.61,356.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(218.17,359.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(222.60,350.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(221.17,351.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\put(226,348.17){\rule{0.700pt}{0.400pt}}
\multiput(226.00,347.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(229.00,350.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(229.00,349.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(233.00,351.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(233.00,352.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(236.60,346.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(235.17,348.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(240.61,337.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(239.17,339.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(243.00,333.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(243.00,334.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(247.61,327.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(246.17,329.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(250.60,321.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(249.17,323.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(254.61,307.73)(0.447,-3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(253.17,312.36)(3.000,-11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(257.60,291.45)(0.468,-3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(256.17,296.23)(4.000,-17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(261.61,266.41)(0.447,-4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(260.17,272.70)(3.000,-15.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(264.60,249.53)(0.468,-2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(263.17,253.26)(4.000,-13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(268.61,234.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(267.17,237.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(271.60,226.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(270.17,228.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(275.61,218.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(274.17,220.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(278.60,209.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(277.17,212.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(282.61,195.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(281.17,199.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(285.60,186.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(284.17,188.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(289.61,176.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(288.17,178.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(292.60,171.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(291.17,172.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(296.61,164.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(295.17,166.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(299.60,159.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(298.17,161.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(303.61,151.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(302.17,153.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(306.60,144.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(305.17,146.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(310.61,135.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(309.17,137.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(313.60,130.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(312.17,131.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(317.00,126.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(317.00,127.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(321.00,122.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(321.00,123.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(324.00,119.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(324.00,120.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(328.61,115.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(327.17,116.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(331.00,112.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(331.00,113.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(335,109.17){\rule{0.700pt}{0.400pt}}
\multiput(335.00,110.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(338,107.17){\rule{0.900pt}{0.400pt}}
\multiput(338.00,108.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(342,105.17){\rule{0.700pt}{0.400pt}}
\multiput(342.00,106.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(345,103.17){\rule{0.900pt}{0.400pt}}
\multiput(345.00,104.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(349,101.17){\rule{0.700pt}{0.400pt}}
\multiput(349.00,102.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(352,99.67){\rule{0.964pt}{0.400pt}}
\multiput(352.00,100.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(89.0,101.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(366,98.67){\rule{0.964pt}{0.400pt}}
\multiput(366.00,99.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(370,98.67){\rule{0.723pt}{0.400pt}}
\multiput(370.00,98.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(356.0,100.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(387,98.67){\rule{0.964pt}{0.400pt}}
\multiput(387.00,99.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(373.0,100.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(391.0,99.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(48.0,99.0){\rule[-0.200pt]{0.400pt}{76.847pt}}
\put(48.0,99.0){\rule[-0.200pt]{85.038pt}{0.400pt}}
\put(401.0,99.0){\rule[-0.200pt]{0.400pt}{76.847pt}}
\put(48.0,418.0){\rule[-0.200pt]{85.038pt}{0.400pt}}
\end{picture}


==> hist2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(48.0,99.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(381.0,99.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(48.0,117.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(391.0,117.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(48.0,135.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(381.0,135.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(48.0,153.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(391.0,153.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(48.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(381.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(48.0,188.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(391.0,188.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(48.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(381.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(48.0,224.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(391.0,224.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(48.0,242.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(381.0,242.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(48.0,260.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(391.0,260.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(48.0,278.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(381.0,278.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(48.0,296.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(391.0,296.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(48.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(381.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(48.0,331.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(391.0,331.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(48.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(381.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(48.0,367.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(391.0,367.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(48.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(381.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(48.0,403.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(391.0,403.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(48.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(48.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(80.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(80.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(111.0,99.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(111,66){\makebox(0,0){$-0.1$}}
\put(111.0,398.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(143.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(143.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(174.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(174.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(206.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(206.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(237.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(237.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(269.0,99.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(269,66){\makebox(0,0){$ 0$}}
\put(269.0,398.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(300.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(300.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(332.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(332.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(363.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(363.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(395.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(395.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(48.0,99.0){\rule[-0.200pt]{0.400pt}{76.847pt}}
\put(48.0,99.0){\rule[-0.200pt]{85.038pt}{0.400pt}}
\put(401.0,99.0){\rule[-0.200pt]{0.400pt}{76.847pt}}
\put(48.0,418.0){\rule[-0.200pt]{85.038pt}{0.400pt}}
\put(224,17){\makebox(0,0){$\mathcal{R}_{2-1}$}}
\put(313,99){\line(0,1){319}}
\put(136,99){\line(0,1){319}}
\put(63,98.67){\rule{0.964pt}{0.400pt}}
\multiput(63.00,98.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(48.0,99.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(71,99.67){\rule{0.723pt}{0.400pt}}
\multiput(71.00,99.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(67.0,100.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(89,100.67){\rule{0.964pt}{0.400pt}}
\multiput(89.00,100.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(93,101.67){\rule{0.723pt}{0.400pt}}
\multiput(93.00,101.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(96,102.67){\rule{0.964pt}{0.400pt}}
\multiput(96.00,102.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(100,103.67){\rule{0.723pt}{0.400pt}}
\multiput(100.00,103.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(103,104.67){\rule{0.964pt}{0.400pt}}
\multiput(103.00,104.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(107,105.67){\rule{0.964pt}{0.400pt}}
\multiput(107.00,105.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(111,107.17){\rule{0.700pt}{0.400pt}}
\multiput(111.00,106.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(114.00,109.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(114.00,108.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(118.00,112.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(118.00,111.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(122.61,116.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(121.17,116.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(125.60,121.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(124.17,121.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(129.61,127.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(128.17,127.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(132.60,133.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(131.17,133.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(136.60,140.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(135.17,140.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(140.61,146.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(139.17,146.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(143.00,152.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(143.00,151.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(147.00,156.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(147.00,155.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(151.61,160.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(150.17,160.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(154.60,167.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(153.17,167.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(158.61,176.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(157.17,176.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(161.60,189.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(160.17,189.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(165.60,200.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(164.17,200.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(169.61,210.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(168.17,210.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(172.60,221.00)(0.468,1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(171.17,221.00)(4.000,10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(176.60,235.00)(0.468,2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(175.17,235.00)(4.000,14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(180.61,254.00)(0.447,4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(179.17,254.00)(3.000,14.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(183.60,275.00)(0.468,2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(182.17,275.00)(4.000,14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(187.60,293.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(186.17,293.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\put(191,302.17){\rule{0.700pt}{0.400pt}}
\multiput(191.00,301.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(194,304.17){\rule{0.900pt}{0.400pt}}
\multiput(194.00,303.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(198.61,306.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(197.17,306.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(201.60,314.00)(0.468,1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(200.17,314.00)(4.000,10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(205.60,327.00)(0.468,1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(204.17,327.00)(4.000,10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(209.61,340.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(208.17,340.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(212,347.67){\rule{0.964pt}{0.400pt}}
\multiput(212.00,347.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(216,347.67){\rule{0.964pt}{0.400pt}}
\multiput(216.00,348.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(220,346.17){\rule{0.700pt}{0.400pt}}
\multiput(220.00,347.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(223.00,344.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(223.00,345.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(227.61,338.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(226.17,340.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(230.60,331.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(229.17,333.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\put(234,326.17){\rule{0.900pt}{0.400pt}}
\multiput(234.00,327.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(238,325.67){\rule{0.723pt}{0.400pt}}
\multiput(238.00,325.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(74.0,101.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\multiput(245.60,323.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(244.17,325.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(249.61,311.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(248.17,315.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(252.60,298.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(251.17,302.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(256.61,281.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(255.17,285.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(259.60,269.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(258.17,272.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(263.60,256.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(262.17,259.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(267.61,242.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(266.17,246.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(270.60,233.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(269.17,235.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(274.60,222.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(273.17,224.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(278.61,211.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(277.17,214.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(281.60,204.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(280.17,206.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(285.60,196.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(284.17,198.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(289.61,186.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(288.17,189.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(292.60,177.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(291.17,179.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(296.61,169.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(295.17,171.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(299.60,164.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(298.17,165.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(303.60,158.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(302.17,159.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(307.61,150.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(306.17,152.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(310.60,144.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(309.17,146.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(314.60,136.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(313.17,138.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(318.61,129.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(317.17,131.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(321.60,124.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(320.17,125.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(325.61,119.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(324.17,120.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(328,116.17){\rule{0.900pt}{0.400pt}}
\multiput(328.00,117.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(332,114.67){\rule{0.964pt}{0.400pt}}
\multiput(332.00,115.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(336,113.17){\rule{0.700pt}{0.400pt}}
\multiput(336.00,114.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(339.00,111.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(339.00,112.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(343,108.17){\rule{0.900pt}{0.400pt}}
\multiput(343.00,109.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(347,106.67){\rule{0.723pt}{0.400pt}}
\multiput(347.00,107.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(350,105.17){\rule{0.900pt}{0.400pt}}
\multiput(350.00,106.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(354,103.67){\rule{0.964pt}{0.400pt}}
\multiput(354.00,104.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(358,102.17){\rule{0.700pt}{0.400pt}}
\multiput(358.00,103.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(361,100.67){\rule{0.964pt}{0.400pt}}
\multiput(361.00,101.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(241.0,327.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(368,99.67){\rule{0.964pt}{0.400pt}}
\multiput(368.00,100.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(365.0,101.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(376,98.67){\rule{0.723pt}{0.400pt}}
\multiput(376.00,99.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(372.0,100.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(379.0,99.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(48.0,99.0){\rule[-0.200pt]{0.400pt}{76.847pt}}
\put(48.0,99.0){\rule[-0.200pt]{85.038pt}{0.400pt}}
\put(401.0,99.0){\rule[-0.200pt]{0.400pt}{76.847pt}}
\put(48.0,418.0){\rule[-0.200pt]{85.038pt}{0.400pt}}
\end{picture}


==> hist3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(48.0,99.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(381.0,99.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(48.0,122.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(391.0,122.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(48.0,145.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(381.0,145.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(48.0,168.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(391.0,168.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(48.0,191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(381.0,191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(48.0,214.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(391.0,214.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(48.0,237.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(381.0,237.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(48.0,260.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(391.0,260.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(48.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(381.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(48.0,306.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(391.0,306.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(48.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(381.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(48.0,352.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(391.0,352.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(48.0,375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(381.0,375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(48.0,398.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(391.0,398.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(52.0,99.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(52,66){\makebox(0,0){$-0.1$}}
\put(52.0,398.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(76.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(76.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(101.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(101.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(125.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(125.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(150.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(150.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(174.0,99.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(174,66){\makebox(0,0){$ 0$}}
\put(174.0,398.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(199.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(199.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(223.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(223.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(248.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(248.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(272.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(272.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(297.0,99.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(297,66){\makebox(0,0){$0.1$}}
\put(297.0,398.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(321.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(321.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(346.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(346.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(370.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(370.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(395.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(395.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(48.0,99.0){\rule[-0.200pt]{0.400pt}{76.847pt}}
\put(48.0,99.0){\rule[-0.200pt]{85.038pt}{0.400pt}}
\put(401.0,99.0){\rule[-0.200pt]{0.400pt}{76.847pt}}
\put(48.0,418.0){\rule[-0.200pt]{85.038pt}{0.400pt}}
\put(224,17){\makebox(0,0){$\mathcal{R}_{20}$}}
\put(313,99){\line(0,1){319}}
\put(136,99){\line(0,1){319}}
\put(48,99){\usebox{\plotpoint}}
\put(66,98.67){\rule{0.964pt}{0.400pt}}
\multiput(66.00,98.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(48.0,99.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(81,99.67){\rule{0.964pt}{0.400pt}}
\multiput(81.00,99.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(70.0,100.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(88,100.67){\rule{0.964pt}{0.400pt}}
\multiput(88.00,100.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(92,101.67){\rule{0.723pt}{0.400pt}}
\multiput(92.00,101.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(95.00,103.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(95.00,102.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(99.00,106.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(99.00,105.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(103.00,109.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(103.00,108.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(106.00,112.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(106.00,111.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(110.00,115.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(110.00,114.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(114.00,118.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(114.00,117.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(117,121.17){\rule{0.900pt}{0.400pt}}
\multiput(117.00,120.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(121,123.17){\rule{0.700pt}{0.400pt}}
\multiput(121.00,122.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(124,125.17){\rule{0.900pt}{0.400pt}}
\multiput(124.00,124.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(128,127.17){\rule{0.900pt}{0.400pt}}
\multiput(128.00,126.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(132,129.17){\rule{0.700pt}{0.400pt}}
\multiput(132.00,128.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(135.00,131.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(135.00,130.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(139.60,135.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(138.17,135.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(143.61,142.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(142.17,142.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(146.60,151.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(145.17,151.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(150.60,159.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(149.17,159.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(154.61,166.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(153.17,166.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(157.60,175.00)(0.468,1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(156.17,175.00)(4.000,10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(161.61,189.00)(0.447,3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(160.17,189.00)(3.000,12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(164.60,206.00)(0.468,2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(163.17,206.00)(4.000,11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(168.60,221.00)(0.468,1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(167.17,221.00)(4.000,9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(172.61,233.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(171.17,233.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(175.60,244.00)(0.468,2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(174.17,244.00)(4.000,11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(179.60,259.00)(0.468,2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(178.17,259.00)(4.000,13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(183.61,276.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(182.17,276.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(186.00,288.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(186.00,287.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\put(85.0,101.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(193,292.17){\rule{0.900pt}{0.400pt}}
\multiput(193.00,291.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(197.60,294.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(196.17,294.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(201.61,300.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(200.17,300.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(204.60,309.00)(0.468,1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(203.17,309.00)(4.000,10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(208.60,322.00)(0.468,1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(207.17,322.00)(4.000,9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(212.61,334.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(211.17,334.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(215.00,343.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(215.00,342.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\put(219,346.67){\rule{0.723pt}{0.400pt}}
\multiput(219.00,346.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(222.00,346.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(222.00,347.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(226.60,342.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(225.17,343.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(230.61,333.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(229.17,336.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(233.60,326.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(232.17,328.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(237.60,319.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(236.17,320.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\put(241,315.17){\rule{0.700pt}{0.400pt}}
\multiput(241.00,316.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(244.00,313.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(244.00,314.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(248.61,307.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(247.17,309.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(251.60,301.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(250.17,303.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(255.60,292.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(254.17,294.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(259.61,279.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(258.17,282.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(262.60,270.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(261.17,272.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(266.60,260.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(265.17,262.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(270.61,249.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(269.17,252.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(273.60,240.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(272.17,242.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(277.60,230.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(276.17,232.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(281.61,219.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(280.17,222.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(284.60,211.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(283.17,213.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(288.61,198.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(287.17,202.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(291.60,186.36)(0.468,-2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(290.17,189.68)(4.000,-11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(295.60,171.77)(0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(294.17,174.89)(4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(299.61,158.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(298.17,161.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(302.60,152.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(301.17,153.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(306.60,146.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(305.17,147.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(310.61,139.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(309.17,141.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(313.60,133.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(312.17,135.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(317.61,126.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(316.17,128.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(320.00,122.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(320.00,123.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(324.00,118.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(324.00,119.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(328.00,114.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(328.00,115.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(331.00,111.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(331.00,112.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(335.00,108.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(335.00,109.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(339,105.17){\rule{0.700pt}{0.400pt}}
\multiput(339.00,106.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(342,103.17){\rule{0.900pt}{0.400pt}}
\multiput(342.00,104.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(346,101.67){\rule{0.723pt}{0.400pt}}
\multiput(346.00,102.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(190.0,292.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(353,100.67){\rule{0.964pt}{0.400pt}}
\multiput(353.00,101.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(349.0,102.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(375,99.67){\rule{0.964pt}{0.400pt}}
\multiput(375.00,100.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(357.0,101.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(386,98.67){\rule{0.723pt}{0.400pt}}
\multiput(386.00,99.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(379.0,100.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(389.0,99.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(48.0,99.0){\rule[-0.200pt]{0.400pt}{76.847pt}}
\put(48.0,99.0){\rule[-0.200pt]{85.038pt}{0.400pt}}
\put(401.0,99.0){\rule[-0.200pt]{0.400pt}{76.847pt}}
\put(48.0,418.0){\rule[-0.200pt]{85.038pt}{0.400pt}}
\end{picture}


==> hist4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(48.0,99.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(381.0,99.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(48.0,120.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(391.0,120.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(48.0,141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(381.0,141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(48.0,162.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(391.0,162.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(48.0,183.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(381.0,183.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(48.0,204.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(391.0,204.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(48.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(381.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(48.0,246.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(391.0,246.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(48.0,267.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(381.0,267.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(48.0,288.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(391.0,288.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(48.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(381.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(48.0,331.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(391.0,331.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(48.0,352.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(381.0,352.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(48.0,373.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(391.0,373.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(48.0,394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(381.0,394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(48.0,415.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(391.0,415.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(64.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(64.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(91.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(91.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(118.0,99.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(118,66){\makebox(0,0){$ 0$}}
\put(118.0,398.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(144.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(144.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(171.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(171.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(198.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(198.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(225.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(225.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(251.0,99.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(251,66){\makebox(0,0){$0.1$}}
\put(251.0,398.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(278.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(278.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(305.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(305.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(331.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(331.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(358.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(358.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(385.0,99.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(385,66){\makebox(0,0){$0.2$}}
\put(385.0,398.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(48.0,99.0){\rule[-0.200pt]{0.400pt}{76.847pt}}
\put(48.0,99.0){\rule[-0.200pt]{85.038pt}{0.400pt}}
\put(401.0,99.0){\rule[-0.200pt]{0.400pt}{76.847pt}}
\put(48.0,418.0){\rule[-0.200pt]{85.038pt}{0.400pt}}
\put(224,17){\makebox(0,0){$\mathcal{R}_{21}$}}
\put(313,99){\line(0,1){319}}
\put(136,99){\line(0,1){319}}
\put(64,98.67){\rule{0.723pt}{0.400pt}}
\multiput(64.00,98.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(48.0,99.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(89,99.67){\rule{0.964pt}{0.400pt}}
\multiput(89.00,99.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(93,100.67){\rule{0.723pt}{0.400pt}}
\multiput(93.00,100.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(96,101.67){\rule{0.964pt}{0.400pt}}
\multiput(96.00,101.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(100,103.17){\rule{0.900pt}{0.400pt}}
\multiput(100.00,102.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(104.00,105.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(104.00,104.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(107.00,108.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(107.00,107.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(111.00,111.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(111.00,110.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(115,114.17){\rule{0.700pt}{0.400pt}}
\multiput(115.00,113.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(118.00,116.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(118.00,115.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(122,119.17){\rule{0.700pt}{0.400pt}}
\multiput(122.00,118.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(125.00,121.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(125.00,120.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(129.00,124.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(129.00,123.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(133.61,127.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(132.17,127.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(136.60,132.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(135.17,132.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(140.60,138.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(139.17,138.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(144.61,144.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(143.17,144.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(147.60,151.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(146.17,151.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(151.61,159.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(150.17,159.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(154.60,171.00)(0.468,1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(153.17,171.00)(4.000,10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(158.60,184.00)(0.468,1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(157.17,184.00)(4.000,9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(162.61,196.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(161.17,196.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(165.60,207.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(164.17,207.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(169.60,218.00)(0.468,1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(168.17,218.00)(4.000,9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(173.61,230.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(172.17,230.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(176.60,243.00)(0.468,1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(175.17,243.00)(4.000,10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(180.61,257.00)(0.447,3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(179.17,257.00)(3.000,11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(183.60,273.00)(0.468,2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(182.17,273.00)(4.000,12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(187.60,289.00)(0.468,1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(186.17,289.00)(4.000,10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(191.61,303.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(190.17,303.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(194,309.67){\rule{0.964pt}{0.400pt}}
\multiput(194.00,309.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(67.0,100.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\multiput(202.61,311.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(201.17,311.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(205.60,315.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(204.17,315.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(209.61,326.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(208.17,326.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(212.60,339.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(211.17,339.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(216.60,350.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(215.17,350.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\put(220,357.17){\rule{0.700pt}{0.400pt}}
\multiput(220.00,356.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(223.60,356.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(222.17,357.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(227.61,348.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(226.17,351.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(230.60,340.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(229.17,342.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(234.60,330.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(233.17,332.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(238.00,325.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(238.00,326.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(198.0,311.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(245.60,320.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(244.17,322.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(249.61,308.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(248.17,312.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(252.60,294.11)(0.468,-2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(251.17,298.06)(4.000,-14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(256.61,274.73)(0.447,-3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(255.17,279.36)(3.000,-11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(259.60,260.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(258.17,264.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(263.60,244.53)(0.468,-2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(262.17,248.26)(4.000,-13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(267.61,226.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(266.17,230.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(270.60,217.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(269.17,219.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(274.00,212.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(274.00,213.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(241.0,324.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(281,209.67){\rule{0.964pt}{0.400pt}}
\multiput(281.00,210.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(285.61,207.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(284.17,208.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(288.60,202.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(287.17,204.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(292.60,193.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(291.17,195.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(296.61,179.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(295.17,183.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(299.60,170.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(298.17,172.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(303.60,160.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(302.17,162.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(307.61,150.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(306.17,153.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(310.60,143.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(309.17,145.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(314.61,135.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(313.17,137.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(317.60,130.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(316.17,131.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(321.60,125.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(320.17,126.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(325.61,120.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(324.17,121.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(328.00,117.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(328.00,118.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\put(332,113.17){\rule{0.900pt}{0.400pt}}
\multiput(332.00,114.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(336,111.17){\rule{0.700pt}{0.400pt}}
\multiput(336.00,112.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(339,109.17){\rule{0.900pt}{0.400pt}}
\multiput(339.00,110.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(343.00,107.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(343.00,108.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(346,104.67){\rule{0.964pt}{0.400pt}}
\multiput(346.00,105.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(350,103.67){\rule{0.964pt}{0.400pt}}
\multiput(350.00,104.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(354,102.67){\rule{0.723pt}{0.400pt}}
\multiput(354.00,103.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(278.0,211.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(361,101.67){\rule{0.964pt}{0.400pt}}
\multiput(361.00,102.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(365,100.67){\rule{0.723pt}{0.400pt}}
\multiput(365.00,101.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(368,99.67){\rule{0.964pt}{0.400pt}}
\multiput(368.00,100.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(357.0,103.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(375,98.67){\rule{0.964pt}{0.400pt}}
\multiput(375.00,99.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(372.0,100.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(379.0,99.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(48.0,99.0){\rule[-0.200pt]{0.400pt}{76.847pt}}
\put(48.0,99.0){\rule[-0.200pt]{85.038pt}{0.400pt}}
\put(401.0,99.0){\rule[-0.200pt]{0.400pt}{76.847pt}}
\put(48.0,418.0){\rule[-0.200pt]{85.038pt}{0.400pt}}
\end{picture}


==> hist5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(48.0,99.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(381.0,99.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(48.0,120.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(391.0,120.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(48.0,140.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(381.0,140.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(48.0,161.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(391.0,161.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(48.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(381.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(48.0,203.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(391.0,203.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(48.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(381.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(48.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(391.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(48.0,265.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(381.0,265.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(48.0,286.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(391.0,286.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(48.0,306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(381.0,306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(48.0,327.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(391.0,327.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(48.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(381.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(48.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(391.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(48.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(381.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(48.0,410.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(391.0,410.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(68.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(68.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(96.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(96.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(123.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(123.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(150.0,99.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(150,66){\makebox(0,0){$-0.1$}}
\put(150.0,398.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(177.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(177.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(204.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(204.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(231.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(231.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(258.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(258.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(286.0,99.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(286,66){\makebox(0,0){$ 0$}}
\put(286.0,398.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(313.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(313.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(340.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(340.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(367.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(367.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(394.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(394.0,408.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(48.0,99.0){\rule[-0.200pt]{0.400pt}{76.847pt}}
\put(48.0,99.0){\rule[-0.200pt]{85.038pt}{0.400pt}}
\put(401.0,99.0){\rule[-0.200pt]{0.400pt}{76.847pt}}
\put(48.0,418.0){\rule[-0.200pt]{85.038pt}{0.400pt}}
\put(224,17){\makebox(0,0){$\mathcal{R}_{22}$}}
\put(313,99){\line(0,1){319}}
\put(136,99){\line(0,1){319}}
\put(49,98.67){\rule{0.964pt}{0.400pt}}
\multiput(49.00,98.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(48.0,99.0){\usebox{\plotpoint}}
\put(82,100.17){\rule{0.700pt}{0.400pt}}
\multiput(82.00,99.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(85,102.17){\rule{0.900pt}{0.400pt}}
\multiput(85.00,101.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(89.00,104.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(89.00,103.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(93,107.17){\rule{0.700pt}{0.400pt}}
\multiput(93.00,106.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(96,108.67){\rule{0.964pt}{0.400pt}}
\multiput(96.00,108.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(100,108.67){\rule{0.723pt}{0.400pt}}
\multiput(100.00,109.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(53.0,100.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(107,108.67){\rule{0.964pt}{0.400pt}}
\multiput(107.00,108.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(111.00,110.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(111.00,109.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(114.00,113.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(114.00,112.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(118.60,117.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(117.17,117.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(122.00,122.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(122.00,121.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(125.00,125.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(125.00,124.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(129,128.17){\rule{0.900pt}{0.400pt}}
\multiput(129.00,127.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(133.61,130.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(132.17,130.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(136.00,134.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(136.00,133.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(140.61,138.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(139.17,138.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(143.60,142.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(142.17,142.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(147.60,149.00)(0.468,1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(146.17,149.00)(4.000,9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(151.61,161.00)(0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(150.17,161.00)(3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(154.60,176.00)(0.468,1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(153.17,176.00)(4.000,10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(158.60,190.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(157.17,190.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(162.61,201.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(161.17,201.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(165.00,206.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(165.00,205.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(169.61,210.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(168.17,210.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(172.60,216.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(171.17,216.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(176.60,226.00)(0.468,1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(175.17,226.00)(4.000,10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(180.61,239.00)(0.447,2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(179.17,239.00)(3.000,9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(183.60,253.00)(0.468,1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(182.17,253.00)(4.000,10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(187.60,266.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(186.17,266.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(191.61,277.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(190.17,277.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(194.60,288.00)(0.468,1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(193.17,288.00)(4.000,9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(198.61,300.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(197.17,300.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(201.60,311.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(200.17,311.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\put(205,316.67){\rule{0.964pt}{0.400pt}}
\multiput(205.00,316.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(209,318.17){\rule{0.700pt}{0.400pt}}
\multiput(209.00,317.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(212.60,320.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(211.17,320.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(216.60,329.00)(0.468,1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(215.17,329.00)(4.000,10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(220.61,343.00)(0.447,2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(219.17,343.00)(3.000,9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(223.00,357.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(223.00,356.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(227.60,356.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(226.17,358.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(231.61,346.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(230.17,349.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(234.60,339.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(233.17,340.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(238.61,332.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(237.17,334.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(241.00,329.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(241.00,330.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(245.00,326.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(245.00,327.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(249.61,321.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(248.17,322.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(252.60,316.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(251.17,318.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(256.60,308.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(255.17,310.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(260.61,293.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(259.17,297.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(263.60,279.11)(0.468,-2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(262.17,283.06)(4.000,-14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(267.61,256.41)(0.447,-4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(266.17,262.70)(3.000,-15.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(270.60,238.28)(0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(269.17,242.64)(4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(274.60,221.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(273.17,224.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(278.61,210.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(277.17,212.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(281.00,206.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(281.00,207.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(285.60,200.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(284.17,202.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(289.61,189.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(288.17,192.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(292.60,180.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(291.17,182.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(296.61,170.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(295.17,172.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(299.60,165.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(298.17,166.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(303.60,158.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(302.17,160.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(307.61,148.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(306.17,151.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(310.60,139.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(309.17,141.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(314.60,131.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(313.17,133.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(318.61,125.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(317.17,126.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(321.00,122.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(321.00,123.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(325.00,119.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(325.00,120.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(329.61,115.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(328.17,116.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(332.00,112.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(332.00,113.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(336.00,108.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(336.00,109.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(339,105.67){\rule{0.964pt}{0.400pt}}
\multiput(339.00,106.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(343,104.17){\rule{0.900pt}{0.400pt}}
\multiput(343.00,105.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(347,102.67){\rule{0.723pt}{0.400pt}}
\multiput(347.00,103.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(350,101.67){\rule{0.964pt}{0.400pt}}
\multiput(350.00,102.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(354,100.67){\rule{0.964pt}{0.400pt}}
\multiput(354.00,101.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(103.0,109.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(361,99.67){\rule{0.964pt}{0.400pt}}
\multiput(361.00,100.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(358.0,101.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(376,98.67){\rule{0.723pt}{0.400pt}}
\multiput(376.00,99.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(365.0,100.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(379.0,99.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(48.0,99.0){\rule[-0.200pt]{0.400pt}{76.847pt}}
\put(48.0,99.0){\rule[-0.200pt]{85.038pt}{0.400pt}}
\put(401.0,99.0){\rule[-0.200pt]{0.400pt}{76.847pt}}
\put(48.0,418.0){\rule[-0.200pt]{85.038pt}{0.400pt}}
\end{picture}

